Changepoint detection on a graph of time series

When analysing multiple time series that may be subject to changepoints, it is sometimes possible to specify a priori, by means of a graph, which pairs of time series are likely to be impacted by simultaneous changepoints. This article proposes an informative prior for changepoints which encodes the information contained in the graph, inducing a changepoint model for multiple time series that borrows strength across clusters of connected time series to detect weak signals for synchronous changepoints. The graphical model for changepoints is further extended to allow dependence between nearby but not necessarily synchronous changepoints across neighbouring time series in the graph. A novel reversible jump Markov chain Monte Carlo (MCMC) algorithm making use of auxiliary variables is proposed to sample from the graphical changepoint model. The merit of the proposed approach is demonstrated through a changepoint analysis of computer network authentication logs from Los Alamos National Laboratory (LANL), demonstrating an improvement at detecting weak signals for network intrusions across users linked by network connectivity, whilst limiting the number of false alerts.

==> eggraphSmatrix.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[nomessages]{fp}% http://ctan.org/pkg/fp
\usepackage{ifthen}
\begin{document}
\centering
%\hspace{-8mm}
\hspace{10mm}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,465); %set diagram left start at 0, and has height of 465

%Straight Lines [id:da829973352617628] 
\draw    (73,341.32) -- (531,340.93) ;
%Straight Lines [id:da6073102596487178] 
\draw    (73,334) -- (73,347) ;
%Straight Lines [id:da8756796750108431] 
\draw    (531,334) -- (531,347) ;
%Straight Lines [id:da05260480847984683] 
\draw    (377,335) -- (377,348) ;
%Straight Lines [id:da5200590333236776] 
\draw    (228,335) -- (228,348) ;
%Straight Lines [id:da33630800148369344] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (73,259.32) -- (73,336) ;
%Straight Lines [id:da18587127608499165] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228,260.32) -- (228,335) ;
%Straight Lines [id:da8429506938214706] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (377,259.32) -- (377,335) ;
%Straight Lines [id:da43942802088752897] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (532,259.32) -- (531,334) ;
%Straight Lines [id:da5343365742809517] 
\draw    (100,335) -- (100,348) ;
%Shape: Circle [id:dp15648069094150996] 
\draw   (8.2,64.9) .. controls (8.2,57.22) and (14.42,51) .. (22.1,51) .. controls (29.78,51) and (36,57.22) .. (36,64.9) .. controls (36,72.58) and (29.78,78.8) .. (22.1,78.8) .. controls (14.42,78.8) and (8.2,72.58) .. (8.2,64.9) -- cycle ;
%Shape: Circle [id:dp5680349371928514] 
\draw   (8.2,105.9) .. controls (8.2,98.22) and (14.42,92) .. (22.1,92) .. controls (29.78,92) and (36,98.22) .. (36,105.9) .. controls (36,113.58) and (29.78,119.8) .. (22.1,119.8) .. controls (14.42,119.8) and (8.2,113.58) .. (8.2,105.9) -- cycle ;
%Shape: Circle [id:dp8913574011434198] 
\draw   (8.2,145.9) .. controls (8.2,138.22) and (14.42,132) .. (22.1,132) .. controls (29.78,132) and (36,138.22) .. (36,145.9) .. controls (36,153.58) and (29.78,159.8) .. (22.1,159.8) .. controls (14.42,159.8) and (8.2,153.58) .. (8.2,145.9) -- cycle ;
%Shape: Circle [id:dp5256106134995843] 
\draw   (8.2,186.9) .. controls (8.2,179.22) and (14.42,173) .. (22.1,173) .. controls (29.78,173) and (36,179.22) .. (36,186.9) .. controls (36,194.58) and (29.78,200.8) .. (22.1,200.8) .. controls (14.42,200.8) and (8.2,194.58) .. (8.2,186.9) -- cycle ;
%Shape: Circle [id:dp40456880464097966] 
\draw   (8.2,226.9) .. controls (8.2,219.22) and (14.42,213) .. (22.1,213) .. controls (29.78,213) and (36,219.22) .. (36,226.9) .. controls (36,234.58) and (29.78,240.8) .. (22.1,240.8) .. controls (14.42,240.8) and (8.2,234.58) .. (8.2,226.9) -- cycle ;
%Shape: Circle [id:dp24049531039228866] 
\draw   (43.2,84.9) .. controls (43.2,77.22) and (49.42,71) .. (57.1,71) .. controls (64.78,71) and (71,77.22) .. (71,84.9) .. controls (71,92.58) and (64.78,98.8) .. (57.1,98.8) .. controls (49.42,98.8) and (43.2,92.58) .. (43.2,84.9) -- cycle ;
%Shape: Circle [id:dp22589941189767415] 
\draw   (43.2,125.9) .. controls (43.2,118.22) and (49.42,112) .. (57.1,112) .. controls (64.78,112) and (71,118.22) .. (71,125.9) .. controls (71,133.58) and (64.78,139.8) .. (57.1,139.8) .. controls (49.42,139.8) and (43.2,133.58) .. (43.2,125.9) -- cycle ;
%Shape: Circle [id:dp1045999528325412] 
\draw   (43.2,165.9) .. controls (43.2,158.22) and (49.42,152) .. (57.1,152) .. controls (64.78,152) and (71,158.22) .. (71,165.9) .. controls (71,173.58) and (64.78,179.8) .. (57.1,179.8) .. controls (49.42,179.8) and (43.2,173.58) .. (43.2,165.9) -- cycle ;
%Shape: Circle [id:dp058053287833122136] 
\draw   (43.2,206.9) .. controls (43.2,199.22) and (49.42,193) .. (57.1,193) .. controls (64.78,193) and (71,199.22) .. (71,206.9) .. controls (71,214.58) and (64.78,220.8) .. (57.1,220.8) .. controls (49.42,220.8) and (43.2,214.58) .. (43.2,206.9) -- cycle ;
%Shape: Circle [id:dp9465071809835341] 
\draw   (43.2,246.9) .. controls (43.2,239.22) and (49.42,233) .. (57.1,233) .. controls (64.78,233) and (71,239.22) .. (71,246.9) .. controls (71,254.58) and (64.78,260.8) .. (57.1,260.8) .. controls (49.42,260.8) and (43.2,254.58) .. (43.2,246.9) -- cycle ;
%Shape: Circle [id:dp9832594547957856] 
\draw   (79.2,106.9) .. controls (79.2,99.22) and (85.42,93) .. (93.1,93) .. controls (100.78,93) and (107,99.22) .. (107,106.9) .. controls (107,114.58) and (100.78,120.8) .. (93.1,120.8) .. controls (85.42,120.8) and (79.2,114.58) .. (79.2,106.9) -- cycle ;
%Shape: Circle [id:dp2011314794554484] 
\draw   (79.2,147.9) .. controls (79.2,140.22) and (85.42,134) .. (93.1,134) .. controls (100.78,134) and (107,140.22) .. (107,147.9) .. controls (107,155.58) and (100.78,161.8) .. (93.1,161.8) .. controls (85.42,161.8) and (79.2,155.58) .. (79.2,147.9) -- cycle ;
%Shape: Circle [id:dp09259958587589501] 
\draw   (79.2,187.9) .. controls (79.2,180.22) and (85.42,174) .. (93.1,174) .. controls (100.78,174) and (107,180.22) .. (107,187.9) .. controls (107,195.58) and (100.78,201.8) .. (93.1,201.8) .. controls (85.42,201.8) and (79.2,195.58) .. (79.2,187.9) -- cycle ;
%Shape: Circle [id:dp003847023629354407] 
\draw   (79.2,228.9) .. controls (79.2,221.22) and (85.42,215) .. (93.1,215) .. controls (100.78,215) and (107,221.22) .. (107,228.9) .. controls (107,236.58) and (100.78,242.8) .. (93.1,242.8) .. controls (85.42,242.8) and (79.2,236.58) .. (79.2,228.9) -- cycle ;
%Shape: Circle [id:dp2640617135137838] 
\draw   (79.2,268.9) .. controls (79.2,261.22) and (85.42,255) .. (93.1,255) .. controls (100.78,255) and (107,261.22) .. (107,268.9) .. controls (107,276.58) and (100.78,282.8) .. (93.1,282.8) .. controls (85.42,282.8) and (79.2,276.58) .. (79.2,268.9) -- cycle ;
%Shape: Circle [id:dp5523780992512811] 
\draw   (114.2,126.9) .. controls (114.2,119.22) and (120.42,113) .. (128.1,113) .. controls (135.78,113) and (142,119.22) .. (142,126.9) .. controls (142,134.58) and (135.78,140.8) .. (128.1,140.8) .. controls (120.42,140.8) and (114.2,134.58) .. (114.2,126.9) -- cycle ;
%Shape: Circle [id:dp9805862733081837] 
\draw   (114.2,167.9) .. controls (114.2,160.22) and (120.42,154) .. (128.1,154) .. controls (135.78,154) and (142,160.22) .. (142,167.9) .. controls (142,175.58) and (135.78,181.8) .. (128.1,181.8) .. controls (120.42,181.8) and (114.2,175.58) .. (114.2,167.9) -- cycle ;
%Shape: Circle [id:dp1239119074610584] 
\draw   (114.2,207.9) .. controls (114.2,200.22) and (120.42,194) .. (128.1,194) .. controls (135.78,194) and (142,200.22) .. (142,207.9) .. controls (142,215.58) and (135.78,221.8) .. (128.1,221.8) .. controls (120.42,221.8) and (114.2,215.58) .. (114.2,207.9) -- cycle ;
%Shape: Circle [id:dp040699828007199956] 
\draw   (114.2,248.9) .. controls (114.2,241.22) and (120.42,235) .. (128.1,235) .. controls (135.78,235) and (142,241.22) .. (142,248.9) .. controls (142,256.58) and (135.78,262.8) .. (128.1,262.8) .. controls (120.42,262.8) and (114.2,256.58) .. (114.2,248.9) -- cycle ;
%Shape: Circle [id:dp5141739922161803] 
\draw   (114.2,288.9) .. controls (114.2,281.22) and (120.42,275) .. (128.1,275) .. controls (135.78,275) and (142,281.22) .. (142,288.9) .. controls (142,296.58) and (135.78,302.8) .. (128.1,302.8) .. controls (120.42,302.8) and (114.2,296.58) .. (114.2,288.9) -- cycle ;
%Straight Lines [id:da6466645381549507] 
\draw    (22.1,78.8) -- (22.1,92) ;
%Straight Lines [id:da07061441017400594] 
\draw    (22.1,119.8) -- (22.1,132) ;
%Straight Lines [id:da15175052691010937] 
\draw    (22.1,159.8) -- (22.1,173) ;
%Straight Lines [id:da6708917959191814] 
\draw    (22.1,200.8) -- (22.1,213) ;
%Straight Lines [id:da7728706873676923] 
\draw    (57.1,220.8) -- (57.1,233) ;
%Straight Lines [id:da22874467415486133] 
\draw    (57.1,179.8) -- (57.1,193) ;
%Straight Lines [id:da04347920009423012] 
\draw    (57.1,139.8) -- (57.1,152) ;
%Straight Lines [id:da2329892947260469] 
\draw    (57.1,98.8) -- (57.1,112) ;
%Straight Lines [id:da16963686946355783] 
\draw    (93.1,120.8) -- (93.1,134) ;
%Straight Lines [id:da20518846702014937] 
\draw    (93.1,161.8) -- (93.1,174) ;
%Straight Lines [id:da39754314390956347] 
\draw    (93.1,201.8) -- (93.1,215) ;
%Straight Lines [id:da888839376799339] 
\draw    (93.1,242.8) -- (93.1,255) ;
%Straight Lines [id:da11017504556919788] 
\draw    (128.1,262.8) -- (128.1,275) ;
%Straight Lines [id:da08755986971329488] 
\draw    (128.1,221.8) -- (128.1,235) ;
%Straight Lines [id:da5701753188822095] 
\draw    (128.1,181.8) -- (128.1,194) ;
%Straight Lines [id:da9746010966501447] 
\draw    (128.1,140.8) -- (128.1,154) ;
%Straight Lines [id:da4256056355539348] 
\draw    (34,71.68) -- (44,78.68) ;
%Straight Lines [id:da3981649915271108] 
\draw    (68,92.68) -- (81,101.68) ;
%Straight Lines [id:da09989305088655942] 
\draw    (105,114.68) -- (115,120.68) ;
%Straight Lines [id:da2801830702037884] 
\draw    (34,112.68) -- (44,119.68) ;
%Straight Lines [id:da8770150831981396] 
\draw    (35,152.68) -- (45,159.68) ;
%Straight Lines [id:da16026275078807095] 
\draw    (34,193.68) -- (44,200.68) ;
%Straight Lines [id:da9241281154935426] 
\draw    (35,233.68) -- (45,240.68) ;
%Straight Lines [id:da16263053026924734] 
\draw    (68,133.68) -- (74.88,138.45) -- (81,142.28) ;
%Straight Lines [id:da5146594025198221] 
\draw    (68,174.77) -- (80,182.77) ;
%Straight Lines [id:da07184763827630691] 
\draw    (69,214.77) -- (80,222.77) ;
%Straight Lines [id:da11424641249727185] 
\draw    (69,254.77) -- (80,262.77) ;
%Straight Lines [id:da8427605925034177] 
\draw    (104,155.68) -- (115,162.77) ;
%Straight Lines [id:da6391947990574549] 
\draw    (104,195.68) -- (115,202.77) ;
%Straight Lines [id:da6936036117331154] 
\draw    (104,236.68) -- (115,243.77) ;
%Straight Lines [id:da57189431240192] 
\draw    (104,276.68) -- (115,283.77) ;
%Shape: Circle [id:dp7386872908959337] 
\draw   (162.2,64.9) .. controls (162.2,57.22) and (168.42,51) .. (176.1,51) .. controls (183.78,51) and (190,57.22) .. (190,64.9) .. controls (190,72.58) and (183.78,78.8) .. (176.1,78.8) .. controls (168.42,78.8) and (162.2,72.58) .. (162.2,64.9) -- cycle ;
%Shape: Circle [id:dp8850158764359993] 
\draw   (162.2,105.9) .. controls (162.2,98.22) and (168.42,92) .. (176.1,92) .. controls (183.78,92) and (190,98.22) .. (190,105.9) .. controls (190,113.58) and (183.78,119.8) .. (176.1,119.8) .. controls (168.42,119.8) and (162.2,113.58) .. (162.2,105.9) -- cycle ;
%Shape: Circle [id:dp5558574206887704] 
\draw   (162.2,186.9) .. controls (162.2,179.22) and (168.42,173) .. (176.1,173) .. controls (183.78,173) and (190,179.22) .. (190,186.9) .. controls (190,194.58) and (183.78,200.8) .. (176.1,200.8) .. controls (168.42,200.8) and (162.2,194.58) .. (162.2,186.9) -- cycle ;
%Shape: Circle [id:dp31167563074444804] 
\draw   (162.2,226.9) .. controls (162.2,219.22) and (168.42,213) .. (176.1,213) .. controls (183.78,213) and (190,219.22) .. (190,226.9) .. controls (190,234.58) and (183.78,240.8) .. (176.1,240.8) .. controls (168.42,240.8) and (162.2,234.58) .. (162.2,226.9) -- cycle ;
%Shape: Circle [id:dp7360116582065618] 
\draw   (197.2,84.9) .. controls (197.2,77.22) and (203.42,71) .. (211.1,71) .. controls (218.78,71) and (225,77.22) .. (225,84.9) .. controls (225,92.58) and (218.78,98.8) .. (211.1,98.8) .. controls (203.42,98.8) and (197.2,92.58) .. (197.2,84.9) -- cycle ;
%Shape: Circle [id:dp2500434015785288] 
\draw   (197.2,125.9) .. controls (197.2,118.22) and (203.42,112) .. (211.1,112) .. controls (218.78,112) and (225,118.22) .. (225,125.9) .. controls (225,133.58) and (218.78,139.8) .. (211.1,139.8) .. controls (203.42,139.8) and (197.2,133.58) .. (197.2,125.9) -- cycle ;
%Shape: Circle [id:dp21670158572806852] 
\draw   (197.2,165.9) .. controls (197.2,158.22) and (203.42,152) .. (211.1,152) .. controls (218.78,152) and (225,158.22) .. (225,165.9) .. controls (225,173.58) and (218.78,179.8) .. (211.1,179.8) .. controls (203.42,179.8) and (197.2,173.58) .. (197.2,165.9) -- cycle ;
%Shape: Circle [id:dp7041205460609135] 
\draw   (197.2,246.9) .. controls (197.2,239.22) and (203.42,233) .. (211.1,233) .. controls (218.78,233) and (225,239.22) .. (225,246.9) .. controls (225,254.58) and (218.78,260.8) .. (211.1,260.8) .. controls (203.42,260.8) and (197.2,254.58) .. (197.2,246.9) -- cycle ;
%Shape: Circle [id:dp903122175506138] 
\draw   (233.2,147.9) .. controls (233.2,140.22) and (239.42,134) .. (247.1,134) .. controls (254.78,134) and (261,140.22) .. (261,147.9) .. controls (261,155.58) and (254.78,161.8) .. (247.1,161.8) .. controls (239.42,161.8) and (233.2,155.58) .. (233.2,147.9) -- cycle ;
%Shape: Circle [id:dp17567724462152168] 
\draw   (233.2,187.9) .. controls (233.2,180.22) and (239.42,174) .. (247.1,174) .. controls (254.78,174) and (261,180.22) .. (261,187.9) .. controls (261,195.58) and (254.78,201.8) .. (247.1,201.8) .. controls (239.42,201.8) and (233.2,195.58) .. (233.2,187.9) -- cycle ;
%Shape: Circle [id:dp6185721147559282] 
\draw   (233.2,228.9) .. controls (233.2,221.22) and (239.42,215) .. (247.1,215) .. controls (254.78,215) and (261,221.22) .. (261,228.9) .. controls (261,236.58) and (254.78,242.8) .. (247.1,242.8) .. controls (239.42,242.8) and (233.2,236.58) .. (233.2,228.9) -- cycle ;
%Shape: Circle [id:dp9080818392349432] 
\draw   (233.2,268.9) .. controls (233.2,261.22) and (239.42,255) .. (247.1,255) .. controls (254.78,255) and (261,261.22) .. (261,268.9) .. controls (261,276.58) and (254.78,282.8) .. (247.1,282.8) .. controls (239.42,282.8) and (233.2,276.58) .. (233.2,268.9) -- cycle ;
%Shape: Circle [id:dp49078307226150764] 
\draw   (268.2,126.9) .. controls (268.2,119.22) and (274.42,113) .. (282.1,113) .. controls (289.78,113) and (296,119.22) .. (296,126.9) .. controls (296,134.58) and (289.78,140.8) .. (282.1,140.8) .. controls (274.42,140.8) and (268.2,134.58) .. (268.2,126.9) -- cycle ;
%Shape: Circle [id:dp730388864723308] 
\draw   (268.2,207.9) .. controls (268.2,200.22) and (274.42,194) .. (282.1,194) .. controls (289.78,194) and (296,200.22) .. (296,207.9) .. controls (296,215.58) and (289.78,221.8) .. (282.1,221.8) .. controls (274.42,221.8) and (268.2,215.58) .. (268.2,207.9) -- cycle ;
%Shape: Circle [id:dp7649621670532905] 
\draw   (268.2,248.9) .. controls (268.2,241.22) and (274.42,235) .. (282.1,235) .. controls (289.78,235) and (296,241.22) .. (296,248.9) .. controls (296,256.58) and (289.78,262.8) .. (282.1,262.8) .. controls (274.42,262.8) and (268.2,256.58) .. (268.2,248.9) -- cycle ;
%Shape: Circle [id:dp652229886063298] 
\draw   (268.2,288.9) .. controls (268.2,281.22) and (274.42,275) .. (282.1,275) .. controls (289.78,275) and (296,281.22) .. (296,288.9) .. controls (296,296.58) and (289.78,302.8) .. (282.1,302.8) .. controls (274.42,302.8) and (268.2,296.58) .. (268.2,288.9) -- cycle ;
%Straight Lines [id:da6792184205131385] 
\draw    (176.1,78.8) -- (176.1,92) ;
%Straight Lines [id:da8170808258388449] 
\draw    (176.1,119.8) -- (176.1,132) ;
%Straight Lines [id:da17927250661773153] 
\draw    (176.1,159.8) -- (176.1,173) ;
%Straight Lines [id:da6132479613007187] 
\draw    (176.1,200.8) -- (176.1,213) ;
%Straight Lines [id:da6584880911777989] 
\draw    (211.1,220.8) -- (211.1,233) ;
%Straight Lines [id:da7852729200927214] 
\draw    (211.1,179.8) -- (211.1,193) ;
%Straight Lines [id:da5965008612208521] 
\draw    (211.1,139.8) -- (211.1,152) ;
%Straight Lines [id:da3740898916983796] 
\draw    (211.1,98.8) -- (211.1,112) ;
%Straight Lines [id:da6393865593970516] 
\draw    (247.1,120.8) -- (247.1,134) ;
%Straight Lines [id:da8365229912309015] 
\draw    (247.1,161.8) -- (247.1,174) ;
%Straight Lines [id:da36320963830183517] 
\draw    (247.1,201.8) -- (247.1,215) ;
%Straight Lines [id:da07946003341026564] 
\draw    (247.1,242.8) -- (247.1,255) ;
%Straight Lines [id:da49551673662500517] 
\draw    (282.1,262.8) -- (282.1,275) ;
%Straight Lines [id:da30364295634237626] 
\draw    (282.1,221.8) -- (282.1,235) ;
%Straight Lines [id:da4149848160880344] 
\draw    (282.1,181.8) -- (282.1,194) ;
%Straight Lines [id:da3222067460915644] 
\draw    (282.1,140.8) -- (282.1,154) ;
%Straight Lines [id:da8348353528730811] 
\draw    (188,71.68) -- (198,78.68) ;
%Straight Lines [id:da6151012387471874] 
\draw    (222,92.68) -- (235,101.68) ;
%Straight Lines [id:da2531036522049751] 
\draw    (259,114.68) -- (269,120.68) ;
%Straight Lines [id:da9702438874022911] 
\draw    (188,112.68) -- (198,119.68) ;
%Straight Lines [id:da5265793565646083] 
\draw    (189,152.68) -- (199,159.68) ;
%Straight Lines [id:da9295348574535456] 
\draw    (188,193.68) -- (198,200.68) ;
%Straight Lines [id:da7272221306846387] 
\draw    (189,233.68) -- (199,240.68) ;
%Straight Lines [id:da27130299669989977] 
\draw    (222,133.68) -- (228.88,138.45) -- (235,142.28) ;
%Straight Lines [id:da6440719331466109] 
\draw    (222,174.77) -- (234,182.77) ;
%Straight Lines [id:da6934178963395714] 
\draw    (223,214.77) -- (234,222.77) ;
%Straight Lines [id:da7624977005057118] 
\draw    (223,254.77) -- (234,262.77) ;
%Straight Lines [id:da6126878599085821] 
\draw    (258,155.68) -- (269,162.77) ;
%Straight Lines [id:da04149502055607246] 
\draw    (258,195.68) -- (269,202.77) ;
%Straight Lines [id:da7062404547279422] 
\draw    (258,236.68) -- (269,243.77) ;
%Straight Lines [id:da07721236895278916] 
\draw    (258,276.68) -- (269,283.77) ;
%Shape: Circle [id:dp7706333927520802] 
\draw   (313.2,64.9) .. controls (313.2,57.22) and (319.42,51) .. (327.1,51) .. controls (334.78,51) and (341,57.22) .. (341,64.9) .. controls (341,72.58) and (334.78,78.8) .. (327.1,78.8) .. controls (319.42,78.8) and (313.2,72.58) .. (313.2,64.9) -- cycle ;
%Shape: Circle [id:dp2090304016046377] 
\draw   (313.2,105.9) .. controls (313.2,98.22) and (319.42,92) .. (327.1,92) .. controls (334.78,92) and (341,98.22) .. (341,105.9) .. controls (341,113.58) and (334.78,119.8) .. (327.1,119.8) .. controls (319.42,119.8) and (313.2,113.58) .. (313.2,105.9) -- cycle ;
%Shape: Circle [id:dp9983290244936242] 
\draw   (313.2,145.9) .. controls (313.2,138.22) and (319.42,132) .. (327.1,132) .. controls (334.78,132) and (341,138.22) .. (341,145.9) .. controls (341,153.58) and (334.78,159.8) .. (327.1,159.8) .. controls (319.42,159.8) and (313.2,153.58) .. (313.2,145.9) -- cycle ;
%Shape: Circle [id:dp6999619955275729] 
\draw   (313.2,186.9) .. controls (313.2,179.22) and (319.42,173) .. (327.1,173) .. controls (334.78,173) and (341,179.22) .. (341,186.9) .. controls (341,194.58) and (334.78,200.8) .. (327.1,200.8) .. controls (319.42,200.8) and (313.2,194.58) .. (313.2,186.9) -- cycle ;
%Shape: Circle [id:dp47283127838400096] 
\draw   (313.2,226.9) .. controls (313.2,219.22) and (319.42,213) .. (327.1,213) .. controls (334.78,213) and (341,219.22) .. (341,226.9) .. controls (341,234.58) and (334.78,240.8) .. (327.1,240.8) .. controls (319.42,240.8) and (313.2,234.58) .. (313.2,226.9) -- cycle ;
%Shape: Circle [id:dp9787839121768078] 
\draw   (348.2,84.9) .. controls (348.2,77.22) and (354.42,71) .. (362.1,71) .. controls (369.78,71) and (376,77.22) .. (376,84.9) .. controls (376,92.58) and (369.78,98.8) .. (362.1,98.8) .. controls (354.42,98.8) and (348.2,92.58) .. (348.2,84.9) -- cycle ;
%Shape: Circle [id:dp26996574228207515] 
\draw   (348.2,125.9) .. controls (348.2,118.22) and (354.42,112) .. (362.1,112) .. controls (369.78,112) and (376,118.22) .. (376,125.9) .. controls (376,133.58) and (369.78,139.8) .. (362.1,139.8) .. controls (354.42,139.8) and (348.2,133.58) .. (348.2,125.9) -- cycle ;
%Shape: Circle [id:dp024699560328773185] 
\draw   (348.2,246.9) .. controls (348.2,239.22) and (354.42,233) .. (362.1,233) .. controls (369.78,233) and (376,239.22) .. (376,246.9) .. controls (376,254.58) and (369.78,260.8) .. (362.1,260.8) .. controls (354.42,260.8) and (348.2,254.58) .. (348.2,246.9) -- cycle ;
%Shape: Circle [id:dp6398395861241037] 
\draw   (384.2,106.9) .. controls (384.2,99.22) and (390.42,93) .. (398.1,93) .. controls (405.78,93) and (412,99.22) .. (412,106.9) .. controls (412,114.58) and (405.78,120.8) .. (398.1,120.8) .. controls (390.42,120.8) and (384.2,114.58) .. (384.2,106.9) -- cycle ;
%Shape: Circle [id:dp5534968105212413] 
\draw   (384.2,147.9) .. controls (384.2,140.22) and (390.42,134) .. (398.1,134) .. controls (405.78,134) and (412,140.22) .. (412,147.9) .. controls (412,155.58) and (405.78,161.8) .. (398.1,161.8) .. controls (390.42,161.8) and (384.2,155.58) .. (384.2,147.9) -- cycle ;
%Shape: Circle [id:dp2133603952620523] 
\draw   (384.2,268.9) .. controls (384.2,261.22) and (390.42,255) .. (398.1,255) .. controls (405.78,255) and (412,261.22) .. (412,268.9) .. controls (412,276.58) and (405.78,282.8) .. (398.1,282.8) .. controls (390.42,282.8) and (384.2,276.58) .. (384.2,268.9) -- cycle ;
%Shape: Circle [id:dp40274962208919496] 
\draw   (419.2,126.9) .. controls (419.2,119.22) and (425.42,113) .. (433.1,113) .. controls (440.78,113) and (447,119.22) .. (447,126.9) .. controls (447,134.58) and (440.78,140.8) .. (433.1,140.8) .. controls (425.42,140.8) and (419.2,134.58) .. (419.2,126.9) -- cycle ;
%Shape: Circle [id:dp4134331204515437] 
\draw   (419.2,167.9) .. controls (419.2,160.22) and (425.42,154) .. (433.1,154) .. controls (440.78,154) and (447,160.22) .. (447,167.9) .. controls (447,175.58) and (440.78,181.8) .. (433.1,181.8) .. controls (425.42,181.8) and (419.2,175.58) .. (419.2,167.9) -- cycle ;
%Shape: Circle [id:dp2425149374136143] 
\draw   (419.2,207.9) .. controls (419.2,200.22) and (425.42,194) .. (433.1,194) .. controls (440.78,194) and (447,200.22) .. (447,207.9) .. controls (447,215.58) and (440.78,221.8) .. (433.1,221.8) .. controls (425.42,221.8) and (419.2,215.58) .. (419.2,207.9) -- cycle ;
%Shape: Circle [id:dp3410365833305672] 
\draw   (419.2,248.9) .. controls (419.2,241.22) and (425.42,235) .. (433.1,235) .. controls (440.78,235) and (447,241.22) .. (447,248.9) .. controls (447,256.58) and (440.78,262.8) .. (433.1,262.8) .. controls (425.42,262.8) and (419.2,256.58) .. (419.2,248.9) -- cycle ;
%Shape: Circle [id:dp8506546078311331] 
\draw   (419.2,288.9) .. controls (419.2,281.22) and (425.42,275) .. (433.1,275) .. controls (440.78,275) and (447,281.22) .. (447,288.9) .. controls (447,296.58) and (440.78,302.8) .. (433.1,302.8) .. controls (425.42,302.8) and (419.2,296.58) .. (419.2,288.9) -- cycle ;
%Straight Lines [id:da5377792079060895] 
\draw    (327.1,78.8) -- (327.1,92) ;
%Straight Lines [id:da7341115635450278] 
\draw    (327.1,119.8) -- (327.1,132) ;
%Straight Lines [id:da20234157922053608] 
\draw    (327.1,159.8) -- (327.1,173) ;
%Straight Lines [id:da5907432407338766] 
\draw    (327.1,200.8) -- (327.1,213) ;
%Straight Lines [id:da33580635996796615] 
\draw    (362.1,220.8) -- (362.1,233) ;
%Straight Lines [id:da22336940741951627] 
\draw    (362.1,179.8) -- (362.1,193) ;
%Straight Lines [id:da9651257902026106] 
\draw    (362.1,139.8) -- (362.1,152) ;
%Straight Lines [id:da2986081833447357] 
\draw    (362.1,98.8) -- (362.1,112) ;
%Straight Lines [id:da2498953625342456] 
\draw    (398.1,120.8) -- (398.1,134) ;
%Straight Lines [id:da9543637602986497] 
\draw    (398.1,161.8) -- (398,176) ;
%Straight Lines [id:da4500348734578107] 
\draw    (398.1,201.8) -- (398.1,215) ;
%Straight Lines [id:da01670588435117004] 
\draw    (398.1,242.8) -- (398.1,255) ;
%Straight Lines [id:da40378631790453845] 
\draw    (433.1,262.8) -- (433.1,275) ;
%Straight Lines [id:da5368176065257771] 
\draw    (433.1,221.8) -- (433.1,235) ;
%Straight Lines [id:da9968519808799366] 
\draw    (433.1,181.8) -- (433.1,194) ;
%Straight Lines [id:da994617525049993] 
\draw    (433.1,140.8) -- (433.1,154) ;
%Straight Lines [id:da49972987478694064] 
\draw    (339,71.68) -- (349,78.68) ;
%Straight Lines [id:da9861546134709998] 
\draw    (373,92.68) -- (386,101.68) ;
%Straight Lines [id:da49512863013669206] 
\draw    (410,114.68) -- (420,120.68) ;
%Straight Lines [id:da04492350175472937] 
\draw    (339,112.68) -- (349,119.68) ;
%Straight Lines [id:da5413541855755943] 
\draw    (340,152.68) -- (350,159.68) ;
%Straight Lines [id:da6402218073134153] 
\draw    (339,193.68) -- (349,200.68) ;
%Straight Lines [id:da4177266922507735] 
\draw    (340,233.68) -- (350,240.68) ;
%Straight Lines [id:da0029698114635142714] 
\draw    (373,133.68) -- (379.88,138.45) -- (386,142.28) ;
%Straight Lines [id:da10791862621990145] 
\draw    (373,174.77) -- (385,182.77) ;
%Straight Lines [id:da559083148480986] 
\draw    (374,214.77) -- (385,222.77) ;
%Straight Lines [id:da5298954531191893] 
\draw    (374,254.77) -- (385,262.77) ;
%Straight Lines [id:da6091523233026079] 
\draw    (409,155.68) -- (420,162.77) ;
%Straight Lines [id:da8119364435126581] 
\draw    (409,195.68) -- (420,202.77) ;
%Straight Lines [id:da261806547670582] 
\draw    (409,236.68) -- (420,243.77) ;
%Straight Lines [id:da0043174039378287565] 
\draw    (409,276.68) -- (420,283.77) ;
%Shape: Circle [id:dp2409819568660908] 
\draw   (467.2,64.9) .. controls (467.2,57.22) and (473.42,51) .. (481.1,51) .. controls (488.78,51) and (495,57.22) .. (495,64.9) .. controls (495,72.58) and (488.78,78.8) .. (481.1,78.8) .. controls (473.42,78.8) and (467.2,72.58) .. (467.2,64.9) -- cycle ;
%Shape: Circle [id:dp24849659264468626] 
\draw   (467.2,105.9) .. controls (467.2,98.22) and (473.42,92) .. (481.1,92) .. controls (488.78,92) and (495,98.22) .. (495,105.9) .. controls (495,113.58) and (488.78,119.8) .. (481.1,119.8) .. controls (473.42,119.8) and (467.2,113.58) .. (467.2,105.9) -- cycle ;
%Shape: Circle [id:dp34903011397951067] 
\draw   (467.2,145.9) .. controls (467.2,138.22) and (473.42,132) .. (481.1,132) .. controls (488.78,132) and (495,138.22) .. (495,145.9) .. controls (495,153.58) and (488.78,159.8) .. (481.1,159.8) .. controls (473.42,159.8) and (467.2,153.58) .. (467.2,145.9) -- cycle ;
%Shape: Circle [id:dp6073960111944595] 
\draw   (467.2,186.9) .. controls (467.2,179.22) and (473.42,173) .. (481.1,173) .. controls (488.78,173) and (495,179.22) .. (495,186.9) .. controls (495,194.58) and (488.78,200.8) .. (481.1,200.8) .. controls (473.42,200.8) and (467.2,194.58) .. (467.2,186.9) -- cycle ;
%Shape: Circle [id:dp653668752340665] 
\draw   (467.2,226.9) .. controls (467.2,219.22) and (473.42,213) .. (481.1,213) .. controls (488.78,213) and (495,219.22) .. (495,226.9) .. controls (495,234.58) and (488.78,240.8) .. (481.1,240.8) .. controls (473.42,240.8) and (467.2,234.58) .. (467.2,226.9) -- cycle ;
%Shape: Circle [id:dp09076452683829916] 
\draw   (502.2,84.9) .. controls (502.2,77.22) and (508.42,71) .. (516.1,71) .. controls (523.78,71) and (530,77.22) .. (530,84.9) .. controls (530,92.58) and (523.78,98.8) .. (516.1,98.8) .. controls (508.42,98.8) and (502.2,92.58) .. (502.2,84.9) -- cycle ;
%Shape: Circle [id:dp4962010800653537] 
\draw   (502.2,125.9) .. controls (502.2,118.22) and (508.42,112) .. (516.1,112) .. controls (523.78,112) and (530,118.22) .. (530,125.9) .. controls (530,133.58) and (523.78,139.8) .. (516.1,139.8) .. controls (508.42,139.8) and (502.2,133.58) .. (502.2,125.9) -- cycle ;
%Shape: Circle [id:dp37449540210426835] 
\draw   (502.2,165.9) .. controls (502.2,158.22) and (508.42,152) .. (516.1,152) .. controls (523.78,152) and (530,158.22) .. (530,165.9) .. controls (530,173.58) and (523.78,179.8) .. (516.1,179.8) .. controls (508.42,179.8) and (502.2,173.58) .. (502.2,165.9) -- cycle ;
%Shape: Circle [id:dp5446916126306262] 
\draw   (502.2,206.9) .. controls (502.2,199.22) and (508.42,193) .. (516.1,193) .. controls (523.78,193) and (530,199.22) .. (530,206.9) .. controls (530,214.58) and (523.78,220.8) .. (516.1,220.8) .. controls (508.42,220.8) and (502.2,214.58) .. (502.2,206.9) -- cycle ;
%Shape: Circle [id:dp3008489504133016] 
\draw   (502.2,246.9) .. controls (502.2,239.22) and (508.42,233) .. (516.1,233) .. controls (523.78,233) and (530,239.22) .. (530,246.9) .. controls (530,254.58) and (523.78,260.8) .. (516.1,260.8) .. controls (508.42,260.8) and (502.2,254.58) .. (502.2,246.9) -- cycle ;
%Shape: Circle [id:dp16956736982020248] 
\draw   (538.2,106.9) .. controls (538.2,99.22) and (544.42,93) .. (552.1,93) .. controls (559.78,93) and (566,99.22) .. (566,106.9) .. controls (566,114.58) and (559.78,120.8) .. (552.1,120.8) .. controls (544.42,120.8) and (538.2,114.58) .. (538.2,106.9) -- cycle ;
%Shape: Circle [id:dp7726404281452521] 
\draw   (538.2,147.9) .. controls (538.2,140.22) and (544.42,134) .. (552.1,134) .. controls (559.78,134) and (566,140.22) .. (566,147.9) .. controls (566,155.58) and (559.78,161.8) .. (552.1,161.8) .. controls (544.42,161.8) and (538.2,155.58) .. (538.2,147.9) -- cycle ;
%Shape: Circle [id:dp7968413900168907] 
\draw   (538.2,187.9) .. controls (538.2,180.22) and (544.42,174) .. (552.1,174) .. controls (559.78,174) and (566,180.22) .. (566,187.9) .. controls (566,195.58) and (559.78,201.8) .. (552.1,201.8) .. controls (544.42,201.8) and (538.2,195.58) .. (538.2,187.9) -- cycle ;
%Shape: Circle [id:dp6380409840065164] 
\draw   (538.2,228.9) .. controls (538.2,221.22) and (544.42,215) .. (552.1,215) .. controls (559.78,215) and (566,221.22) .. (566,228.9) .. controls (566,236.58) and (559.78,242.8) .. (552.1,242.8) .. controls (544.42,242.8) and (538.2,236.58) .. (538.2,228.9) -- cycle ;
%Shape: Circle [id:dp7753616034693646] 
\draw   (538.2,268.9) .. controls (538.2,261.22) and (544.42,255) .. (552.1,255) .. controls (559.78,255) and (566,261.22) .. (566,268.9) .. controls (566,276.58) and (559.78,282.8) .. (552.1,282.8) .. controls (544.42,282.8) and (538.2,276.58) .. (538.2,268.9) -- cycle ;
%Shape: Circle [id:dp9164744413889164] 
\draw   (573.2,126.9) .. controls (573.2,119.22) and (579.42,113) .. (587.1,113) .. controls (594.78,113) and (601,119.22) .. (601,126.9) .. controls (601,134.58) and (594.78,140.8) .. (587.1,140.8) .. controls (579.42,140.8) and (573.2,134.58) .. (573.2,126.9) -- cycle ;
%Shape: Circle [id:dp8453372187703657] 
\draw   (573.2,167.9) .. controls (573.2,160.22) and (579.42,154) .. (587.1,154) .. controls (594.78,154) and (601,160.22) .. (601,167.9) .. controls (601,175.58) and (594.78,181.8) .. (587.1,181.8) .. controls (579.42,181.8) and (573.2,175.58) .. (573.2,167.9) -- cycle ;
%Shape: Circle [id:dp5419146024585084] 
\draw   (573.2,207.9) .. controls (573.2,200.22) and (579.42,194) .. (587.1,194) .. controls (594.78,194) and (601,200.22) .. (601,207.9) .. controls (601,215.58) and (594.78,221.8) .. (587.1,221.8) .. controls (579.42,221.8) and (573.2,215.58) .. (573.2,207.9) -- cycle ;
%Shape: Circle [id:dp1319518337860932] 
\draw   (573.2,248.9) .. controls (573.2,241.22) and (579.42,235) .. (587.1,235) .. controls (594.78,235) and (601,241.22) .. (601,248.9) .. controls (601,256.58) and (594.78,262.8) .. (587.1,262.8) .. controls (579.42,262.8) and (573.2,256.58) .. (573.2,248.9) -- cycle ;
%Shape: Circle [id:dp9099382914841241] 
\draw   (573.2,288.9) .. controls (573.2,281.22) and (579.42,275) .. (587.1,275) .. controls (594.78,275) and (601,281.22) .. (601,288.9) .. controls (601,296.58) and (594.78,302.8) .. (587.1,302.8) .. controls (579.42,302.8) and (573.2,296.58) .. (573.2,288.9) -- cycle ;
%Straight Lines [id:da49092471191378184] 
\draw    (481.1,78.8) -- (481.1,92) ;
%Straight Lines [id:da9462760806638233] 
\draw    (481.1,119.8) -- (481.1,132) ;
%Straight Lines [id:da4178473446449954] 
\draw    (481.1,159.8) -- (481.1,173) ;
%Straight Lines [id:da36834213664849724] 
\draw    (481.1,200.8) -- (481.1,213) ;
%Straight Lines [id:da36969270772439233] 
\draw    (516.1,220.8) -- (516.1,233) ;
%Straight Lines [id:da7050714946081241] 
\draw    (516.1,179.8) -- (516.1,193) ;
%Straight Lines [id:da6649894411784535] 
\draw    (516.1,139.8) -- (516.1,152) ;
%Straight Lines [id:da329479689376469] 
\draw    (516.1,98.8) -- (516.1,112) ;
%Straight Lines [id:da40814772034109736] 
\draw    (552.1,120.8) -- (552.1,134) ;
%Straight Lines [id:da06851433790504646] 
\draw    (552.1,161.8) -- (552.1,174) ;
%Straight Lines [id:da4208616240438481] 
\draw    (552.1,201.8) -- (552.1,215) ;
%Straight Lines [id:da285409342917732] 
\draw    (552.1,242.8) -- (552.1,255) ;
%Straight Lines [id:da5593174834043226] 
\draw    (587.1,262.8) -- (587.1,275) ;
%Straight Lines [id:da30521669234819704] 
\draw    (587.1,221.8) -- (587.1,235) ;
%Straight Lines [id:da364550543400025] 
\draw    (587.1,181.8) -- (587.1,194) ;
%Straight Lines [id:da6334938354255112] 
\draw    (587.1,140.8) -- (587.1,154) ;
%Straight Lines [id:da6564171935755454] 
\draw    (493,71.68) -- (503,78.68) ;
%Straight Lines [id:da23931428795071497] 
\draw    (527,92.68) -- (540,101.68) ;
%Straight Lines [id:da0529472322097877] 
\draw    (564,114.68) -- (574,120.68) ;
%Straight Lines [id:da05292502289324108] 
\draw    (493,112.68) -- (503,119.68) ;
%Straight Lines [id:da4146722611130751] 
\draw    (494,152.68) -- (504,159.68) ;
%Straight Lines [id:da2642959655514482] 
\draw    (493,193.68) -- (503,200.68) ;
%Straight Lines [id:da8285202130078925] 
\draw    (494,233.68) -- (504,240.68) ;
%Straight Lines [id:da818636660787264] 
\draw    (527,133.68) -- (533.88,138.45) -- (540,142.28) ;
%Straight Lines [id:da32150807906707635] 
\draw    (527,174.77) -- (539,182.77) ;
%Straight Lines [id:da5746424610380026] 
\draw    (528,214.77) -- (539,222.77) ;
%Straight Lines [id:da010284401632272622] 
\draw    (528,254.77) -- (539,262.77) ;
%Straight Lines [id:da11206777802199386] 
\draw    (563,155.68) -- (574,162.77) ;
%Straight Lines [id:da927947508412988] 
\draw    (563,195.68) -- (574,202.77) ;
%Straight Lines [id:da9887057808009964] 
\draw    (563,236.68) -- (574,243.77) ;
%Straight Lines [id:da9690340407095974] 
\draw    (563,276.68) -- (574,283.77) ;
%Shape: Square [id:dp43835765024322815] 
\draw  [fill=blue!20!white,fill opacity=1 ] (163,133) -- (189,133) -- (189,159) -- (163,159) -- cycle ;
%Shape: Square [id:dp4917538916190298] 
\draw  [fill= blue!20!white,fill opacity=1 ] (233,94.68) -- (259,94.68) -- (259,120.68) -- (233,120.68) -- cycle ;
%Shape: Square [id:dp6310667294461849] 
\draw  [fill=blue!20!white,fill opacity=1 ] (268,154.68) -- (294,154.68) -- (294,180.68) -- (268,180.68) -- cycle ;
%Shape: Square [id:dp5028807864808493] 
\draw  [fill=blue!20!white ,fill opacity=1 ] (198,193.68) -- (224,193.68) -- (224,219.68) -- (198,219.68) -- cycle ;
%Shape: Square [id:dp4730904049810233] 
\draw  [fill=blue!20!white ,fill opacity=1 ] (350,152.68) -- (376,152.68) -- (376,178.68) -- (350,178.68) -- cycle ;
%Shape: Square [id:dp4280143878439323] 
\draw  [fill=blue!20!white ,fill opacity=1 ] (350,193.68) -- (376,193.68) -- (376,219.68) -- (350,219.68) -- cycle ;
%Shape: Square [id:dp1278228975069906] 
\draw  [fill=blue!20!white ,fill opacity=1 ] (385,175.68) -- (411,175.68) -- (411,201.68) -- (385,201.68) -- cycle ;
%Shape: Square [id:dp32329221964683963] 
\draw  [fill=blue!20!white ,fill opacity=1 ] (385,215.68) -- (411,215.68) -- (411,241.68) -- (385,241.68) -- cycle ;

% Text Node
\draw (68,348.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (223,349.4) node [anchor=north west][inner sep=0.75pt]    {$t$};
% Text Node
\draw (372,349.4) node [anchor=north west][inner sep=0.75pt]    {$t^{\prime }$};
% Text Node
\draw (525,348.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (95,348.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (143,349.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (289,349.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (445,349.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (10,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{5,1}$};
% Text Node
\draw (11,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{4,1}$};
% Text Node
\draw (11,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{3,1}$};
% Text Node
\draw (11,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{2,1}$};
% Text Node
\draw (11,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{1,1}$};
% Text Node
\draw (43,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{10,1}$};
% Text Node
\draw (46,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{9,1}$};
% Text Node
\draw (46,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{8,1}$};
% Text Node
\draw (46,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{7,1}$};
% Text Node
\draw (46,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{6,1}$};
% Text Node
\draw (79,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{15,1}$};
% Text Node
\draw (79,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{14,1}$};
% Text Node
\draw (79,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{13,1}$};
% Text Node
\draw (79,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{12,1}$};
% Text Node
\draw (79,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{11,1}$};
% Text Node
\draw (114,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{20,1}$};
% Text Node
\draw (114,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{19,1}$};
% Text Node
\draw (114,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{18,1}$};
% Text Node
\draw (114,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{17,1}$};
% Text Node
\draw (114,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{16,1}$};
% Text Node
\draw (164,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{5,t}$};
% Text Node
\draw (165,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{4,t}$};
% Text Node
\draw (165,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{3,t}$};
% Text Node
\draw (165,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{2,t}$};
% Text Node
\draw (165,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{1,t}$};
% Text Node
\draw (197,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{10,t}$};
% Text Node
\draw (200,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{9,t}$};
% Text Node
\draw (200,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{8,t}$};
% Text Node
\draw (200,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{7,t}$};
% Text Node
\draw (200,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{6,t}$};
% Text Node
\draw (233,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{15,t}$};
% Text Node
\draw (233,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{14,t}$};
% Text Node
\draw (233,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{13,t}$};
% Text Node
\draw (233,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{12,t}$};
% Text Node
\draw (233,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{11,t}$};
% Text Node
\draw (268,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{20,t}$};
% Text Node
\draw (268,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{19,t}$};
% Text Node
\draw (268,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{18,t}$};
% Text Node
\draw (268,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{17,t}$};
% Text Node
\draw (268,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{16,t}$};
% Text Node
\draw (315,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{5,t^{\prime }}$};
% Text Node
\draw (316,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{4,t^{\prime }}$};
% Text Node
\draw (316,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{3,t^{\prime }}$};
% Text Node
\draw (316,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{2,t^{\prime }}$};
% Text Node
\draw (316,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{1,t^{\prime }}$};
% Text Node
\draw (348,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{10,t^{\prime }}$};
% Text Node
\draw (351,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{9,t^{\prime }}$};
% Text Node
\draw (351,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{8,t^{\prime }}$};
% Text Node
\draw (351,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{7,t^{\prime }}$};
% Text Node
\draw (351,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{6,t^{\prime }}$};
% Text Node
\draw (384,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{15,t^{\prime }}$};
% Text Node
\draw (384,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{14,t^{\prime }}$};
% Text Node
\draw (384,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{13,t^{\prime }}$};
% Text Node
\draw (384,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{12,t^{\prime }}$};
% Text Node
\draw (384,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{11,t^{\prime }}$};
% Text Node
\draw (419,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{20,t^{\prime }}$};
% Text Node
\draw (419,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{19,t^{\prime }}$};
% Text Node
\draw (419,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{18,t^{\prime }}$};
% Text Node
\draw (419,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{17,t^{\prime }}$};
% Text Node
\draw (419,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{16,t^{\prime }}$};
% Text Node
\draw (469,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{5,T}$};
% Text Node
\draw (470,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{4,T}$};
% Text Node
\draw (470,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{3,T}$};
% Text Node
\draw (470,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{2,T}$};
% Text Node
\draw (470,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{1,T}$};
% Text Node
\draw (502,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{10,T}$};
% Text Node
\draw (505,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{9,T}$};
% Text Node
\draw (505,159.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{8,T}$};
% Text Node
\draw (505,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{7,T}$};
% Text Node
\draw (505,240.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{6,T}$};
% Text Node
\draw (538,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{15,T}$};
% Text Node
\draw (538,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{14,T}$};
% Text Node
\draw (538,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{13,T}$};
% Text Node
\draw (538,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{12,T}$};
% Text Node
\draw (538,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{11,T}$};
% Text Node
\draw (573,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{20,T}$};
% Text Node
\draw (573,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{19,T}$};
% Text Node
\draw (573,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{18,T}$};
% Text Node
\draw (573,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{17,T}$};
% Text Node
\draw (573,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$S_{16,T}$};
\end{tikzpicture}
\end{document}

==> eggraphssimucluster.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[nomessages]{fp}% http://ctan.org/pkg/fp
\usepackage{ifthen}
\begin{document}
\centering
%\hspace{-8mm}
\hspace{10mm}
\begin{tikzpicture}[
Nindex/.style={
circle,
minimum size={0.5cm}
}, 
Caindex/.style={
rectangle, draw, fill = blue!20!white,
minimum size={0.5cm}
}, 
Cbindex/.style={
rectangle, draw, fill = green!20!white,
minimum size={0.5cm}
}, 
Ccindex/.style={
rectangle, draw, fill = red!20!white,
minimum size={0.5cm}
}]
\newcount\rowindex
%row 1
\node[Caindex, draw] (1) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 1}$};
\node[Nindex, draw] (7) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 7}$};
\node[Nindex, draw] (13) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 13}$};
\node[Nindex, draw] (19) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 19}$};
\node[Nindex, draw] (25) at  (5,\rowindex)  {};
\node[] at  (5,\rowindex)  {${\scriptstyle 25}$};

%\draw (1) -- (2) -- (3) -- (4) -- (5);

\advance\rowindex by 1
%row 2
\node[Caindex, draw] (2) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 2}$};
\node[Nindex, draw] (8) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 8}$};
\node[Ccindex, draw] (14) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 14}$};
\node[Nindex,,draw] (20) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 20}$};
\node[Nindex, draw] (26) at  (5,\rowindex)  {};
\node[] at  (5, \rowindex)  {${\scriptstyle 26}$};

%\draw (1) -- (2) -- (3) -- (4) -- (5);

\advance\rowindex by 1
%row 2
\node[Caindex, draw] (3) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 3}$};
\node[Nindex, draw] (9) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 9}$};
\node[Nindex, draw] (15) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 15}$};
\node[Nindex,draw] (21) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 21}$};
\node[Nindex, draw] (27) at  (5,\rowindex)  {};
\node[] at  (5,\rowindex)  {${\scriptstyle 27}$};


\advance\rowindex by 1
%row 2
\node[Caindex, draw] (4) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 4}$};
\node[Nindex, draw] (10) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 10}$};
\node[Nindex, draw] (16) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 16}$};
\node[Nindex, draw] (22) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 22}$};
\node[Nindex, draw] (28) at  (5,\rowindex)  {};
\node[] at  (5,\rowindex)  {${\scriptstyle 28}$};



\advance\rowindex by 1
%row 2
\node[Caindex, draw] (5) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 5}$};
\node[Nindex, draw] (11) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 11}$};
\node[Cbindex, draw] (17) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 17}$};
\node[Cbindex,,draw] (23) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 23}$};
\node[Cbindex, draw] (29) at  (5,\rowindex)  {};
\node[] at  (5,\rowindex)  {${\scriptstyle 29}$};



\advance\rowindex by 1
%row 2
\node[Caindex, draw] (6) at  (1,\rowindex) {};
\node[] at  (1,\rowindex)  {${\scriptstyle 6}$};
\node[Nindex, draw] (12) at  (2,\rowindex)  {};
\node[] at  (2,\rowindex)  {${\scriptstyle 12}$};
\node[Cbindex, draw] (18) at  (3,\rowindex)  {};
\node[] at  (3,\rowindex)  {${\scriptstyle 18}$};
\node[Cbindex,draw] (24) at  (4,\rowindex)  {};
\node[] at  (4,\rowindex)  {${\scriptstyle 24}$};
\node[Cbindex, draw] (30) at  (5,\rowindex)  {};
\node[] at  (5,\rowindex)  {${\scriptstyle 30}$};

\draw (1) -- (2) -- (3) -- (4) -- (5) -- (6);
\draw (7) -- (8) -- (9) -- (10) -- (11) -- (12);
\draw (13) -- (14) -- (15) -- (16) -- (17) -- (18);
\draw (19) -- (20) -- (21) -- (22) -- (23) -- (24);
\draw (25) -- (26) -- (27) -- (28) -- (29) -- (30);

\draw (6) -- (12) -- (18) -- (24) -- (30);
\draw (5) -- (11) -- (17) -- (23) -- (29);
\draw (4) -- (10) -- (16) -- (22) -- (28);
\draw (3) -- (9) -- (15) -- (21) -- (27);
\draw (2) -- (8) -- (14) -- (20) -- (26);
\draw (1) -- (7) -- (13) -- (19) -- (25);


\node[] at  (3, -0.9)  {(a)};
%\draw (1) -- (2) -- (3) -- (4) -- (5);

%\draw (0,0) circle(7pt) node[]{1} (1,0) circle(7pt) node[]{2} (2,0) circle(7pt) node[]{3} (3,0) circle(7pt) node[]{4} (4,0) circle(7pt) node[]{5};
\end{tikzpicture}
\hspace{20mm}
\begin{tikzpicture}[
Nindex/.style={
circle,
minimum size={0.5cm}
}, 
Caindex/.style={
rectangle, draw, fill = blue!20!white,
minimum size={0.5cm}
}, 
Cbindex/.style={
rectangle, draw, fill = green!20!white,
minimum size={0.5cm}
}, 
Ccindex/.style={
rectangle, draw, fill = red!20!white,
minimum size={0.5cm}
}]
\newcommand{\littleshift}{0.25}

\newcount\rowindex
%row 1
\node[Caindex, draw] (1) at  (1- \littleshift,\rowindex) {};
\node[] at  (1- \littleshift,\rowindex)  {${\scriptstyle 1}$};
\node[Caindex, draw] (3) at  (2- \littleshift,\rowindex)  {};
\node[] at  (2- \littleshift,\rowindex)  {${\scriptstyle 3}$};
\node[Caindex, draw] (5) at  (3- \littleshift,\rowindex)  {};
\node[] at  (3- \littleshift,\rowindex)  {${\scriptstyle 5}$};
\node[Nindex, draw] (7) at  (4- \littleshift,\rowindex)  {};
\node[] at  (4- \littleshift,\rowindex)  {${\scriptstyle 7}$};
\node[Nindex, draw] (9) at  (5- \littleshift,\rowindex)  {};
\node[] at  (5- \littleshift,\rowindex)  {${\scriptstyle 9}$};

\advance\rowindex by 1

%row 1
\node[Caindex, draw] (2) at  (1 + \littleshift,\rowindex) {};
\node[] at  (1+ \littleshift,\rowindex)  {${\scriptstyle 2}$};
\node[Caindex, draw] (4) at  (2+ \littleshift,\rowindex)  {};
\node[] at  (2+ \littleshift,\rowindex)  {${\scriptstyle 4}$};
\node[Caindex, draw] (6) at  (3+ \littleshift,\rowindex)  {};
\node[] at  (3+ \littleshift,\rowindex)  {${\scriptstyle 6}$};
\node[Nindex, draw] (8) at  (4+ \littleshift,\rowindex)  {};
\node[] at  (4+ \littleshift,\rowindex)  {${\scriptstyle 8}$};
\node[Nindex, draw] (10) at  (5+ \littleshift,\rowindex)  {};
\node[] at  (5+ \littleshift,\rowindex)  {${\scriptstyle 10}$};

\advance\rowindex by 1

%row 1
\node[Nindex, draw] (20) at  (1 - \littleshift,\rowindex) {};
\node[] at  (1- \littleshift,\rowindex)  {${\scriptstyle 20}$};
\node[Cbindex, draw] (18) at  (2- \littleshift,\rowindex)  {};
\node[] at  (2- \littleshift,\rowindex)  {${\scriptstyle 18}$};
\node[Nindex, draw] (16) at  (3- \littleshift,\rowindex) {};
\node[] at  (3- \littleshift,\rowindex)  {${\scriptstyle 16}$};
\node[Ccindex, draw] (14) at  (4- \littleshift,\rowindex)  {};
\node[] at  (4- \littleshift,\rowindex)  {${\scriptstyle 14}$};
\node[Nindex, draw] (12) at  (5- \littleshift,\rowindex)  {};
\node[] at  (5- \littleshift,\rowindex)  {${\scriptstyle 12}$};

\advance\rowindex by 1

%row 1
\node[Nindex, draw] (19) at  (1 + \littleshift,\rowindex) {};
\node[] at  (1+ \littleshift,\rowindex)  {${\scriptstyle 19}$};
\node[Cbindex, draw] (17) at  (2+ \littleshift,\rowindex)  {};
\node[] at  (2+ \littleshift,\rowindex)  {${\scriptstyle 17}$};
\node[Nindex, draw] (15) at  (3+ \littleshift,\rowindex) {};
\node[] at  (3+ \littleshift,\rowindex)  {${\scriptstyle 15}$};
\node[Nindex, draw] (13) at  (4+ \littleshift,\rowindex)  {};
\node[] at  (4+ \littleshift,\rowindex)  {${\scriptstyle 13}$};
\node[Nindex, draw] (11) at  (5+ \littleshift,\rowindex)  {};
\node[] at  (5+ \littleshift,\rowindex)  {${\scriptstyle 11}$};


\advance\rowindex by 1

%row 1
\node[Nindex, draw] (21) at  (1 - \littleshift,\rowindex) {};
\node[] at  (1- \littleshift,\rowindex)  {${\scriptstyle 21}$};
\node[Cbindex, draw] (23) at  (2- \littleshift,\rowindex)  {};
\node[] at  (2- \littleshift,\rowindex)  {${\scriptstyle 23}$};
\node[Nindex, draw] (25) at  (3- \littleshift,\rowindex) {};
\node[] at  (3- \littleshift,\rowindex)  {${\scriptstyle 25}$};
\node[Nindex, draw] (27) at  (4- \littleshift,\rowindex)  {};
\node[] at  (4- \littleshift,\rowindex)  {${\scriptstyle 27}$};
\node[Cbindex, draw] (29) at  (5 - \littleshift,\rowindex)  {};
\node[] at  (5 - \littleshift,\rowindex)  {${\scriptstyle 29}$};

% Legend
\node[Caindex] (31) at  (7 - \littleshift,\rowindex)  {};
\node[] at  (7 - \littleshift,\rowindex)  {${i}$};
\node[] at  (7.7 - \littleshift,\rowindex)  {${\in C_1}$};
%
\node[Cbindex] (32) at  (7 - \littleshift,\rowindex-1)  {};
\node[] at  (7 - \littleshift,\rowindex-1)  {${i}$};
\node[] at  (7.7 - \littleshift, \rowindex-1)  {${\in C_2}$};
%
\node[Ccindex] (33) at  (7 - \littleshift,\rowindex-2)  {};
\node[] at  (7 - \littleshift,\rowindex-2)  {${i}$};
\node[] at  (7.7 - \littleshift, \rowindex-2)  {${\in C_3}$};
%
\node[Nindex, draw] (34) at  (7 - \littleshift,\rowindex-3)  {};
\node[] at  (7 - \littleshift,\rowindex-3)  {${i}$};
\node[] at  (7.7 - \littleshift, \rowindex-3)  {${\in \bar{C}}$};

\advance\rowindex by 1

%row 1
\node[Nindex, draw] (22) at  (1 + \littleshift,\rowindex) {};
\node[] at  (1+ \littleshift,\rowindex)  {${\scriptstyle 22}$};
\node[Cbindex, draw] (24) at  (2 + \littleshift,\rowindex)  {};
\node[] at  (2 + \littleshift,\rowindex)  {${\scriptstyle 24}$};
\node[Nindex, draw] (26) at  (3+ \littleshift,\rowindex) {};
\node[] at  (3+ \littleshift,\rowindex)  {${\scriptstyle 26}$};
\node[Nindex, draw] (28) at  (4+ \littleshift,\rowindex)  {};
\node[] at  (4+ \littleshift,\rowindex)  {${\scriptstyle 28}$};
\node[Cbindex, draw] (30) at  (5 + \littleshift,\rowindex)  {};
\node[] at  (5 + \littleshift,\rowindex)  {${\scriptstyle 30}$};


\draw (1) -- (2) -- (3) -- (4) -- (5) -- (6) -- (7) -- (8) -- (9) -- (10);
\draw (10) -- (11) -- (12) -- (13) -- (14) -- (15) -- (16) -- (17) -- (18) -- (19) -- (20);
\draw (20) -- (21) -- (22) -- (23) -- (24) -- (25) -- (26) -- (27) -- (28) -- (29) -- (30);

\draw (1) -- (3) -- (5) -- (7) -- (9) -- (11);
\draw (11) -- (13) -- (15) -- (17) -- (19);
\draw (19) -- (21) -- (23) -- (25) -- (27) -- (29);

\draw (2) -- (4) -- (6)-- (8) -- (10) -- (12) -- (14) -- (16) -- (18) -- (20);
\draw (20) -- (22) -- (24) -- (26)-- (28) -- (30);

\node[] at  (3, -0.9)  {(b)};
\end{tikzpicture}
\end{document}

==> networkmotiv.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tikz}
\usepackage{pgfplotstable}
\usepackage{pgfplots}
\usepackage[nomessages]{fp}% http://ctan.org/pkg/fp
\usepackage{ifthen}
\begin{document}
\centering
%\hspace{-8mm}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Straight Lines [id:da1734332975879861] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (167,117) -- (614.02,71.41) ;
\draw [shift={(618,71)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da37429165462733205] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (124,157) -- (571.02,111.41) ;
\draw [shift={(575,111)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da4176029193558213] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (109,195) -- (556.02,149.41) ;
\draw [shift={(560,149)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da8867140667989623] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (67,237) -- (514.02,191.41) ;
\draw [shift={(518,191)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da9323257959427265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (53,295) -- (500.02,249.41) ;
\draw [shift={(504,249)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da10547903230949507] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (93,338) -- (540.02,292.41) ;
\draw [shift={(544,292)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon [id:ds6820492928593074] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (124,157) -- (575,111) -- (560,149) -- (109,195) -- cycle ;
%Shape: Polygon [id:ds9958400466239784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (109,195) -- (560,149) -- (518,191) -- (67,237) -- cycle ;
%Straight Lines [id:da7615849862375165] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (11,273) -- (458.02,227.41) ;
\draw [shift={(462,227)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Straight Lines [id:da5602813204639715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (30,115) -- (477.02,69.41) ;
\draw [shift={(481,69)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon [id:ds42257769658515576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (11,273) -- (462,227) -- (504,249) -- (53,295) -- cycle ;
%Shape: Polygon [id:ds934056103325244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (167,117) -- (618,71) -- (575,111) -- (124,157) -- cycle ;
%Shape: Polygon [id:ds7860811159390081] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (30,115) -- (481,69) -- (575,111) -- (124,157) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 5; blue, 5 }  ,fill opacity=1 ][line width=2.25]  (219.34,246.47) -- (230.51,256.31)(229.42,246.29) -- (220.43,256.48) ;
%Shape: Polygon [id:ds9921471082646686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (67,237) -- (518,191) -- (462,227) -- (11,273) -- cycle ;
%Straight Lines [id:da9059775382123025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (81,367) -- (528.02,321.41) ;
\draw [shift={(532,321)}, rotate = 174.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.6 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Polygon [id:ds48200545811260187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (53,295) -- (504,249) -- (544,292) -- (93,338) -- cycle ;
%Shape: Polygon [id:ds4932915695857446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (93,338) -- (544,292) -- (532,321) -- (81,367) -- cycle ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 5; blue, 5 }  ,fill opacity=1 ][line width=2.25]  (274.34,210.47) -- (285.51,220.31)(284.42,210.29) -- (275.43,220.48) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 5; blue, 5 }  ,fill opacity=1 ][line width=2.25]  (261.34,268.47) -- (272.51,278.31)(271.42,268.29) -- (262.43,278.48) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 5; blue, 5 }  ,fill opacity=1 ][line width=2.25]  (301.34,311.47) -- (312.51,321.31)(311.42,311.29) -- (302.43,321.48) ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 251; green, 5; blue, 5 }  ,fill opacity=1 ][line width=2.25]  (289.34,340.47) -- (300.51,350.31)(299.42,340.29) -- (290.43,350.48) ;
%Straight Lines [id:da5171843468433921] 
\draw [color={rgb, 255:red, 240; green, 10; blue, 10 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (281.5,216) .. controls (280.99,218.3) and (279.59,219.2) .. (277.29,218.7) .. controls (274.99,218.2) and (273.59,219.1) .. (273.08,221.4) .. controls (272.57,223.7) and (271.17,224.6) .. (268.87,224.09) .. controls (266.57,223.59) and (265.17,224.49) .. (264.66,226.79) .. controls (264.15,229.09) and (262.75,229.99) .. (260.45,229.49) .. controls (258.15,228.99) and (256.75,229.89) .. (256.24,232.19) .. controls (255.73,234.49) and (254.33,235.39) .. (252.03,234.89) .. controls (249.73,234.39) and (248.33,235.29) .. (247.82,237.59) .. controls (247.32,239.89) and (245.92,240.79) .. (243.62,240.28) .. controls (241.32,239.78) and (239.92,240.68) .. (239.41,242.98) .. controls (238.9,245.28) and (237.5,246.18) .. (235.2,245.68) .. controls (232.9,245.18) and (231.5,246.08) .. (230.99,248.38) .. controls (230.48,250.68) and (229.08,251.58) .. (226.78,251.08) -- (225,252.22) -- (225,252.22) ;
%Straight Lines [id:da07628424065996187] 
\draw [color={rgb, 255:red, 240; green, 10; blue, 10 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (225,252.22) .. controls (227.25,251.53) and (228.72,252.32) .. (229.41,254.57) .. controls (230.1,256.82) and (231.57,257.61) .. (233.82,256.93) .. controls (236.07,256.25) and (237.54,257.04) .. (238.23,259.29) .. controls (238.92,261.54) and (240.39,262.33) .. (242.64,261.65) .. controls (244.89,260.97) and (246.36,261.76) .. (247.04,264.01) .. controls (247.73,266.26) and (249.2,267.05) .. (251.45,266.37) .. controls (253.7,265.68) and (255.17,266.47) .. (255.86,268.72) .. controls (256.55,270.97) and (258.02,271.76) .. (260.27,271.08) .. controls (262.52,270.4) and (263.99,271.19) .. (264.68,273.44) -- (268,275.22) -- (268,275.22) ;
%Straight Lines [id:da24009009152911243] 
\draw [color={rgb, 255:red, 240; green, 10; blue, 10 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (268,275.22) .. controls (270.35,275.36) and (271.46,276.61) .. (271.31,278.96) .. controls (271.16,281.31) and (272.27,282.56) .. (274.62,282.71) .. controls (276.97,282.86) and (278.08,284.11) .. (277.93,286.46) .. controls (277.78,288.81) and (278.89,290.06) .. (281.24,290.2) .. controls (283.59,290.35) and (284.7,291.6) .. (284.55,293.95) .. controls (284.41,296.3) and (285.52,297.55) .. (287.87,297.7) .. controls (290.22,297.84) and (291.33,299.09) .. (291.18,301.44) .. controls (291.03,303.79) and (292.14,305.04) .. (294.49,305.19) .. controls (296.84,305.34) and (297.95,306.59) .. (297.8,308.94) .. controls (297.65,311.29) and (298.76,312.54) .. (301.11,312.68) .. controls (303.46,312.83) and (304.57,314.08) .. (304.42,316.43) -- (306,318.22) -- (306,318.22) ;
%Straight Lines [id:da47144939650003126] 
\draw [color={rgb, 255:red, 240; green, 10; blue, 10 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (306,318.22) .. controls (306.91,320.39) and (306.28,321.94) .. (304.11,322.85) .. controls (301.94,323.76) and (301.31,325.31) .. (302.23,327.48) .. controls (303.14,329.65) and (302.51,331.2) .. (300.34,332.11) .. controls (298.17,333.02) and (297.54,334.57) .. (298.45,336.74) .. controls (299.37,338.91) and (298.74,340.46) .. (296.57,341.37) -- (295,345.22) -- (295,345.22) ;
%Shape: Polygon [id:ds15741406478430875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.12 ][fill={rgb, 255:red, 98; green, 89; blue, 89 }  ,fill opacity=0.3 ] (67,237) -- (518,191) -- (504,249) -- (53,295) -- cycle ;
%Straight Lines [id:da42019768579822836] 
\draw [color={rgb, 255:red, 240; green, 10; blue, 10 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (281.5,216) .. controls (282.75,217.99) and (282.38,219.62) .. (280.39,220.87) .. controls (278.4,222.13) and (278.03,223.76) .. (279.28,225.75) .. controls (280.53,227.74) and (280.16,229.37) .. (278.17,230.62) .. controls (276.17,231.87) and (275.8,233.5) .. (277.05,235.5) .. controls (278.3,237.49) and (277.93,239.12) .. (275.94,240.37) .. controls (273.95,241.63) and (273.58,243.26) .. (274.83,245.25) .. controls (276.08,247.24) and (275.71,248.87) .. (273.72,250.12) .. controls (271.73,251.38) and (271.36,253.01) .. (272.61,255) .. controls (273.86,256.99) and (273.49,258.62) .. (271.5,259.87) .. controls (269.51,261.13) and (269.14,262.76) .. (270.39,264.75) .. controls (271.64,266.75) and (271.27,268.37) .. (269.27,269.62) .. controls (267.28,270.88) and (266.91,272.51) .. (268.16,274.5) -- (268,275.22) -- (268,275.22) ;
%Straight Lines [id:da46345579426431005] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (295,345.22) -- (295,376.22) ;

% Text Node
\draw (291,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$t$};


\end{tikzpicture}


\end{document}
